Equivalence of continuous- and discrete-variable gate-based quantum computers with finite energy

Continuous systems are studied in many branches of modern physics, such as high-energy physics, cosmology, condensed matter physics, quantum chemistry, and field theories. Such systems are expected to benefit from the substantial advantages in computational power of quantum computers. The continuous-variable paradigm of quantum computation provides the most natural computational formalism for these tasks. However, most existing quantum hardware is based on discrete-variable systems. We address this fundamental discrepancy by providing a rigorous framework for translating native continuous-variable algorithms onto qubit-based quantum processors. This mapping is constructed from a gate-based model of continuous-variable quantum computers, consisting of states and operations built from a polynomial sequence of elementary gates in a finite set, with total energy polynomial in the number of modes. We prove that, under realistic constraints, a gate-based model of continuous-variable quantum computers can be efficiently simulated using discrete-variable devices, thereby establishing a computational equivalence between these paradigms.

==> Tikz/Comparison_summary.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp4561931473024783] 
\draw  [fill=myorange  ,fill opacity=1 ] (130.5,35.5) .. controls (130.5,31.08) and (134.08,27.5) .. (138.5,27.5) -- (223,27.5) .. controls (227.42,27.5) and (231,31.08) .. (231,35.5) -- (231,59.5) .. controls (231,63.92) and (227.42,67.5) .. (223,67.5) -- (138.5,67.5) .. controls (134.08,67.5) and (130.5,63.92) .. (130.5,59.5) -- cycle ;
%Rounded Rect [id:dp9684855448751458] 
\draw  [fill=mylightblue  ,fill opacity=1 ] (131.5,105.5) .. controls (131.5,101.08) and (135.08,97.5) .. (139.5,97.5) -- (224,97.5) .. controls (228.42,97.5) and (232,101.08) .. (232,105.5) -- (232,129.5) .. controls (232,133.92) and (228.42,137.5) .. (224,137.5) -- (139.5,137.5) .. controls (135.08,137.5) and (131.5,133.92) .. (131.5,129.5) -- cycle ;
%Rounded Rect [id:dp8364360861702215] 
\draw  [fill=mylightpurple  ,fill opacity=1 ] (131.5,176) .. controls (131.5,171.58) and (135.08,168) .. (139.5,168) -- (224,168) .. controls (228.42,168) and (232,171.58) .. (232,176) -- (232,200) .. controls (232,204.42) and (228.42,208) .. (224,208) -- (139.5,208) .. controls (135.08,208) and (131.5,204.42) .. (131.5,200) -- cycle ;
%Straight Lines [id:da16243500790280807] 
\draw    (181,68) -- (181,95) ;
\draw [shift={(181,97)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5234475701618351] 
\draw    (181,138.5) -- (181,165.5) ;
\draw [shift={(181,167.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6878499484368442] 
\draw  [fill=mylightteal  ,fill opacity=1 ] (131.5,246) .. controls (131.5,241.58) and (135.08,238) .. (139.5,238) -- (224,238) .. controls (228.42,238) and (232,241.58) .. (232,246) -- (232,270) .. controls (232,274.42) and (228.42,278) .. (224,278) -- (139.5,278) .. controls (135.08,278) and (131.5,274.42) .. (131.5,270) -- cycle ;
%Straight Lines [id:da10478575890170105] 
\draw    (181,209.5) -- (181,236.5) ;
\draw [shift={(181,238.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3778846190408558] 
\draw    (232,48) .. controls (275,48) and (279,63) .. (278,153) .. controls (277.02,241.65) and (273.12,261.41) .. (233.82,260.08) ;
\draw [shift={(232,260)}, rotate = 2.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (159,41.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {RCVQC};
% Text Node
\draw (160,111.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {CCVQC};
% Text Node
\draw (159,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {MCVQC};
% Text Node
\draw (190,75.5) node [anchor=north west][inner sep=0.75pt]  [color=myblue  ,opacity=1 ]  {$+\epsilon _{RC}$};
% Text Node
\draw (190,148) node [anchor=north west][inner sep=0.75pt]  [color=myblue ,opacity=1 ]  {$=$};
% Text Node
\draw (163.5,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {DVQC};
% Text Node
\draw (190,216.5) node [anchor=north west][inner sep=0.75pt]  [color=myblue ,opacity=1 ]  {$+\epsilon _{MD}$};
% Text Node
\draw (283,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {Theorem \ref{theorem:main-result}};
% Text Node
\draw (121,75.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lemma \ref{lemma:RCVQC-CCVQC}};
% Text Node
\draw (121,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lemma \ref{lemma:MCVQC-CCVQC}};
% Text Node
\draw (121,216.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lemma \ref{lemma:DVQC-MCVQC}};

\end{tikzpicture}


==> Tikz/Universal_circuit_a.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.25,xscale=1.25]
%uncomment if require: \path (0,457); %set diagram left start at 0, and has height of 457

%Straight Lines [id:da2119403163545832] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,270) -- (100.33,320) ;
%Flowchart: Process [id:dp5923489568817811] 
\draw   (300,20) -- (420,20) -- (420,100) -- (300,100) -- cycle ;
%Straight Lines [id:da11722845474854016] 
\draw    (250,30) -- (300,30) ;
%Straight Lines [id:da20325516100881857] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260,45) -- (260,75) ;
%Straight Lines [id:da5894052098078949] 
\draw    (522,22) -- (470,22) ;
%Straight Lines [id:da27149699236486313] 
\draw    (522,38) -- (470,38) ;
%Shape: Arc [id:dp8772692942369603] 
\draw  [draw opacity=0] (521.29,22.01) .. controls (521.29,22.01) and (521.29,22.01) .. (521.29,22.01) .. controls (521.29,22.01) and (521.29,22.01) .. (521.29,22.01) .. controls (525.71,22.01) and (529.29,25.59) .. (529.29,30.01) .. controls (529.29,34.42) and (525.71,38.01) .. (521.29,38.01) .. controls (521.19,38.01) and (521.1,38) .. (521,38) -- (521.29,30.01) -- cycle ; \draw   (521.29,22.01) .. controls (521.29,22.01) and (521.29,22.01) .. (521.29,22.01) .. controls (521.29,22.01) and (521.29,22.01) .. (521.29,22.01) .. controls (525.71,22.01) and (529.29,25.59) .. (529.29,30.01) .. controls (529.29,34.42) and (525.71,38.01) .. (521.29,38.01) .. controls (521.19,38.01) and (521.1,38) .. (521,38) ;  
%Shape: Brace [id:dp6233909341263844] 
\draw   (232.8,21.3) .. controls (228.13,21.3) and (225.8,23.63) .. (225.8,28.3) -- (225.8,49.9) .. controls (225.8,56.57) and (223.47,59.9) .. (218.8,59.9) .. controls (223.47,59.9) and (225.8,63.23) .. (225.8,69.9)(225.8,66.9) -- (225.8,91.5) .. controls (225.8,96.17) and (228.13,98.5) .. (232.8,98.5) ;
%Straight Lines [id:da147068582007849] 
\draw    (250,90) -- (300,90) ;
%Straight Lines [id:da8214303917568411] 
\draw    (470,22) -- (470,38) ;
%Shape: Rectangle [id:dp37925862720157555] 
\draw  [fill=myteal  ,fill opacity=1 ] (120,165) -- (150,165) -- (150,345) -- (120,345) -- cycle ;
%Straight Lines [id:da2722267206251354] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110,160) -- (110,350) ;
%Straight Lines [id:da9078967981401329] 
\draw    (150,180) -- (160,180) ;
%Shape: Rectangle [id:dp6768888049980166] 
\draw   (170,165) -- (200,165) -- (200,195) -- (170,195) -- cycle ;
%Straight Lines [id:da23956143202816094] 
\draw    (150,220) -- (200,220) ;
%Straight Lines [id:da40783053255918944] 
\draw    (150,330) -- (200,330) ;
%Straight Lines [id:da10818359415744161] 
\draw    (100,180) -- (120,180) ;
%Straight Lines [id:da23439821278942985] 
\draw    (110,220) -- (120,220) ;
%Straight Lines [id:da48348194901024333] 
\draw    (110,330) -- (120,330) ;
%Straight Lines [id:da6289944114033322] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (160,160) -- (160,350) ;
%Straight Lines [id:da4758140472740494] 
\draw    (200,180) -- (210,180) ;
%Straight Lines [id:da412521926263148] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210,160) -- (210,350) ;
%Shape: Rectangle [id:dp6200877728062121] 
\draw  [fill=myteal  ,fill opacity=1 ] (220,165) -- (250,165) -- (250,345) -- (220,345) -- cycle ;
%Straight Lines [id:da4769940142820902] 
\draw    (250,180) -- (260,180) ;
%Shape: Rectangle [id:dp6406677377070332] 
\draw   (270,165) -- (300,165) -- (300,195) -- (270,195) -- cycle ;
%Straight Lines [id:da10363459927962371] 
\draw    (250,220) -- (300,220) ;
%Straight Lines [id:da6889921639507995] 
\draw    (250,330) -- (300,330) ;
%Straight Lines [id:da4850390115011616] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (260,160) -- (260,350) ;
%Straight Lines [id:da26241449984574605] 
\draw    (300,180) -- (310,180) ;
%Straight Lines [id:da8966595112746996] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (310,160) -- (310,350) ;
%Straight Lines [id:da25844543100126327] 
\draw    (360,220) -- (370,220) ;
%Straight Lines [id:da6938050610902491] 
\draw    (360,330) -- (370,330) ;
%Straight Lines [id:da7765400832736183] 
\draw    (360,180) -- (370,180) ;
%Straight Lines [id:da030588823683106448] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (360,160) -- (360,350) ;
%Shape: Rectangle [id:dp8381253897557366] 
\draw  [fill=myteal  ,fill opacity=1 ] (370,165) -- (400,165) -- (400,345) -- (370,345) -- cycle ;
%Straight Lines [id:da4232760479071678] 
\draw    (410,180) -- (420,180) ;
%Shape: Rectangle [id:dp7189846195625857] 
\draw   (420,165) -- (450,165) -- (450,195) -- (420,195) -- cycle ;
%Straight Lines [id:da4459249102052999] 
\draw    (420,220) -- (470,220) ;
%Straight Lines [id:da6951259692970831] 
\draw    (420,330) -- (470,330) ;
%Straight Lines [id:da8375441072625358] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (410,160) -- (410,350) ;
%Straight Lines [id:da3818287026112419] 
\draw    (460,180) -- (470,180) ;
%Straight Lines [id:da2205157401173874] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (460,160) -- (460,350) ;
%Shape: Rectangle [id:dp9004687312916849] 
\draw  [fill=myteal  ,fill opacity=1 ] (470,165) -- (500,165) -- (500,345) -- (470,345) -- cycle ;
%Straight Lines [id:da762600972191844] 
\draw    (510,180) -- (520,180) ;
%Shape: Rectangle [id:dp6247208418270391] 
\draw   (520,165) -- (550,165) -- (550,195) -- (520,195) -- cycle ;
%Straight Lines [id:da49998772846465755] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (510,160) -- (510,350) ;
%Straight Lines [id:da35035354369009075] 
\draw    (560,180) -- (570,180) ;
%Straight Lines [id:da9344710974497727] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (560,160) -- (560,350) ;
%Straight Lines [id:da9731609697999839] 
\draw    (510,220) -- (520,220) ;
%Shape: Rectangle [id:dp8192538260602072] 
\draw   (520,205) -- (550,205) -- (550,235) -- (520,235) -- cycle ;
%Straight Lines [id:da9774404630489523] 
\draw    (560,220) -- (570,220) ;
%Straight Lines [id:da266469685245993] 
\draw    (510,330) -- (520,330) ;
%Shape: Rectangle [id:dp7406618339183505] 
\draw   (520,315) -- (550,315) -- (550,345) -- (520,345) -- cycle ;
%Straight Lines [id:da2645438507175818] 
\draw    (560,330) -- (570,330) ;
%Shape: Rectangle [id:dp677048490093389] 
\draw  [fill=myteal  ,fill opacity=1 ] (570,165) -- (600,165) -- (600,345) -- (570,345) -- cycle ;
%Straight Lines [id:da5765202022584527] 
\draw    (600,180) -- (610,180) ;
%Straight Lines [id:da4651991179817383] 
\draw    (600,220) -- (610,220) ;
%Straight Lines [id:da8001956134254519] 
\draw    (600,330) -- (610,330) ;
%Straight Lines [id:da30002209281892245] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (610,160) -- (610,350) ;
%Straight Lines [id:da9247544329554899] 
\draw [color=mypurple  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300,100) -- (120,165) ;
%Straight Lines [id:da7865200970800538] 
\draw [color=mypurple  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (420,100) -- (600,165) ;
%Straight Lines [id:da3369509776296855] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (285,270) -- (285,320) ;
%Straight Lines [id:da5123319275332168] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (185,270) -- (185,320) ;
%Straight Lines [id:da4659038940415864] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (435,270) -- (435,320) ;
%Straight Lines [id:da17450888312097945] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (620,270) -- (620,320) ;
%Straight Lines [id:da3222840327012061] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (535,285) -- (535,305) ;
%Straight Lines [id:da8775295917317872] 
\draw    (100,220) -- (110,220) ;
%Straight Lines [id:da2616058856717829] 
\draw    (100,330) -- (110,330) ;
%Straight Lines [id:da1410480597764937] 
\draw    (160,180) -- (170,180) ;
%Straight Lines [id:da861535030174049] 
\draw    (200,220) -- (210,220) ;
%Straight Lines [id:da5521129147137137] 
\draw    (200,330) -- (210,330) ;
%Straight Lines [id:da8138705178949273] 
\draw    (210,180) -- (220,180) ;
%Straight Lines [id:da6982118933916314] 
\draw    (210,220) -- (220,220) ;
%Straight Lines [id:da7154160693687435] 
\draw    (210,330) -- (220,330) ;
%Straight Lines [id:da8074131122981465] 
\draw    (260,180) -- (270,180) ;
%Straight Lines [id:da1191250389754599] 
\draw    (300,220) -- (310,220) ;
%Straight Lines [id:da1004645005038568] 
\draw    (300,330) -- (310,330) ;
%Straight Lines [id:da9024227639280451] 
\draw    (310,180) -- (320,180) ;
%Straight Lines [id:da1187400690001934] 
\draw    (310,220) -- (320,220) ;
%Straight Lines [id:da021790371906440176] 
\draw    (310,330) -- (320,330) ;
%Straight Lines [id:da8179373894838833] 
\draw    (350,180) -- (360,180) ;
%Straight Lines [id:da6903105049597085] 
\draw    (350,220) -- (360,220) ;
%Straight Lines [id:da7539597997323138] 
\draw    (350,330) -- (360,330) ;
%Straight Lines [id:da7910317890981883] 
\draw    (400,180) -- (410,180) ;
%Straight Lines [id:da9358222143383427] 
\draw    (400,220) -- (410,220) ;
%Straight Lines [id:da6394693232282757] 
\draw    (400,330) -- (410,330) ;
%Straight Lines [id:da35080616913912577] 
\draw    (410,220) -- (420,220) ;
%Straight Lines [id:da32441220209913924] 
\draw    (410,330) -- (420,330) ;
%Straight Lines [id:da5394156016920241] 
\draw    (450,180) -- (460,180) ;
%Straight Lines [id:da17215516626613991] 
\draw    (500,180) -- (510,180) ;
%Straight Lines [id:da6001176902190969] 
\draw    (500,220) -- (510,220) ;
%Straight Lines [id:da8726926631334866] 
\draw    (500,330) -- (510,330) ;
%Straight Lines [id:da3342273361820238] 
\draw    (550,180) -- (560,180) ;
%Straight Lines [id:da6396078627893989] 
\draw    (550,220) -- (560,220) ;
%Straight Lines [id:da06455821448004839] 
\draw    (550,330) -- (560,330) ;
%Straight Lines [id:da7913010149308183] 
\draw    (610,180) -- (620,180) ;
%Straight Lines [id:da18697319997650141] 
\draw    (610,220) -- (620,220) ;
%Straight Lines [id:da41821221785905194] 
\draw    (610,330) -- (620,330) ;
%Straight Lines [id:da20847852820652168] 
\draw    (270,60) -- (300,60) ;
%Straight Lines [id:da25744952420531486] 
\draw    (270,75) -- (300,75) ;
%Straight Lines [id:da6882122969749284] 
\draw    (270,45) -- (300,45) ;
%Straight Lines [id:da17190568578275578] 
\draw    (470,30) -- (420,30) ;
%Straight Lines [id:da30177105788806435] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460,45) -- (460,75) ;
%Straight Lines [id:da945127827196785] 
\draw    (450,45) -- (420,45) ;
%Straight Lines [id:da5306488665152054] 
\draw    (450,60) -- (420,60) ;
%Straight Lines [id:da9735532731331376] 
\draw    (450,75) -- (420,75) ;
%Straight Lines [id:da7130577513032028] 
\draw    (510,260) -- (520,260) ;
%Shape: Rectangle [id:dp9731074993721087] 
\draw   (520,245) -- (550,245) -- (550,275) -- (520,275) -- cycle ;
%Straight Lines [id:da21102314485943907] 
\draw    (550,260) -- (560,260) ;
%Straight Lines [id:da7852076868227081] 
\draw    (500,260) -- (510,260) ;
%Straight Lines [id:da6401351730866018] 
\draw    (560,260) -- (570,260) ;
%Straight Lines [id:da2115140828141241] 
\draw    (400,260) -- (470,260) ;
%Straight Lines [id:da242948448730259] 
\draw    (250,260) -- (320,260) ;
%Straight Lines [id:da3881467609936221] 
\draw    (360,260) -- (370,260) ;
%Straight Lines [id:da19651685163030685] 
\draw    (350,260) -- (360,260) ;
%Straight Lines [id:da26503375783651506] 
\draw    (150,260) -- (220,260) ;
%Straight Lines [id:da8742037257740147] 
\draw    (110,260) -- (120,260) ;
%Straight Lines [id:da8715114596544701] 
\draw    (100,260) -- (110,260) ;
%Straight Lines [id:da1804618433899866] 
\draw    (600,260) -- (610,260) ;
%Straight Lines [id:da23863068772724416] 
\draw    (610,260) -- (620,260) ;
%Straight Lines [id:da26936704555956303] 
\draw    (522,81.33) -- (470,81.33) ;
%Straight Lines [id:da35849104434268586] 
\draw    (522,97.33) -- (470,97.33) ;
%Shape: Arc [id:dp038520851922869914] 
\draw  [draw opacity=0] (521.29,81.34) .. controls (521.29,81.34) and (521.29,81.34) .. (521.29,81.34) .. controls (521.29,81.34) and (521.29,81.34) .. (521.29,81.34) .. controls (525.71,81.34) and (529.29,84.92) .. (529.29,89.34) .. controls (529.29,93.76) and (525.71,97.34) .. (521.29,97.34) .. controls (521.19,97.34) and (521.1,97.34) .. (521,97.33) -- (521.29,89.34) -- cycle ; \draw   (521.29,81.34) .. controls (521.29,81.34) and (521.29,81.34) .. (521.29,81.34) .. controls (521.29,81.34) and (521.29,81.34) .. (521.29,81.34) .. controls (525.71,81.34) and (529.29,84.92) .. (529.29,89.34) .. controls (529.29,93.76) and (525.71,97.34) .. (521.29,97.34) .. controls (521.19,97.34) and (521.1,97.34) .. (521,97.33) ;  
%Straight Lines [id:da5896526666259391] 
\draw    (470,81.33) -- (470,97.33) ;
%Straight Lines [id:da745094968184814] 
\draw    (470,89.33) -- (420,89.33) ;
%Straight Lines [id:da9650225534468492] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330,180) -- (340,180) ;
%Straight Lines [id:da8530602355726074] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330,220) -- (340,220) ;
%Straight Lines [id:da9326842066649651] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330,330) -- (340,330) ;
%Straight Lines [id:da03790979813064099] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330,260) -- (340,260) ;
%Straight Lines [id:da83954554363141] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (335,270) -- (335,320) ;

% Text Node
\draw (356,53) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{U}$};
% Text Node
\draw (232,23.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ket{0}$};
% Text Node
\draw (232,83.3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ket{0}$};
% Text Node
\draw (474,23.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ \hat{q}\bmod d\ell $};
% Text Node
\draw (209,56) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$n$};
% Text Node
\draw (129.5,248) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{V}_{1}$};
% Text Node
\draw (171.75,173) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{C}( \gamma _{1})$};
% Text Node
\draw (152,351.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{0,M}$};
% Text Node
\draw (202,351.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{0,M+1}$};
% Text Node
\draw (229.5,248) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{V}_{2}$};
% Text Node
\draw (271.75,173) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{C}( \gamma _{2})$};
% Text Node
\draw (252,351.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{1,M}$};
% Text Node
\draw (302,351.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{1,M+1}$};
% Text Node
\draw (352,351.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{K-2,M+1}$};
% Text Node
\draw (378.5,248) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{V}_{K}$};
% Text Node
\draw (420,173) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{C}( \gamma _{K})$};
% Text Node
\draw (402,351.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{K-1,M}$};
% Text Node
\draw (452,351.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{K-1,M+1}$};
% Text Node
\draw (473,248) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{V}_{K+1}$};
% Text Node
\draw (522.75,173) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{S}( s_{1})$};
% Text Node
\draw (502,351.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{K,M}$};
% Text Node
\draw (552,351.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{K+1,n}$};
% Text Node
\draw (522.75,213) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{S}( s_{2})$};
% Text Node
\draw (522.75,323) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{S}( s_{n})$};
% Text Node
\draw (573,248) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{V}_{K+2}$};
% Text Node
\draw (102,351.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{0,0}$};
% Text Node
\draw (602,351.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t_{K+2,M}$};
% Text Node
\draw (522.75,253) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{S}( s_{3})$};
% Text Node
\draw (474,83.3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ \hat{q}\bmod d\ell $};


\end{tikzpicture}

==> Tikz/Universal_circuit_b.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.075,xscale=1.075]
%uncomment if require: \path (0,488); %set diagram left start at 0, and has height of 488

%Straight Lines [id:da642286460443728] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (495,165) -- (495,195) ;
%Shape: Rectangle [id:dp43354227613742846] 
\draw   (470,85) -- (530,85) -- (530,115) -- (470,115) -- cycle ;
%Straight Lines [id:da4535513421543639] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (450,140) -- (470,140) ;
%Shape: Rectangle [id:dp5911582220587317] 
\draw   (470,125) -- (530,125) -- (530,155) -- (470,155) -- cycle ;
%Shape: Rectangle [id:dp6814178803039902] 
\draw   (470,205) -- (530,205) -- (530,235) -- (470,235) -- cycle ;
%Straight Lines [id:da08369826609885667] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (530,100) -- (550,100) ;
%Straight Lines [id:da2988343943528098] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (530,140) -- (550,140) ;
%Straight Lines [id:da1338326970461392] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (530,220) -- (550,220) ;
%Straight Lines [id:da9678279832212698] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (450,20) -- (470,20) ;
%Shape: Rectangle [id:dp38266570351329754] 
\draw   (470,5) -- (530,5) -- (530,35) -- (470,35) -- cycle ;
%Shape: Rectangle [id:dp3080708870422678] 
\draw   (470,45) -- (530,45) -- (530,75) -- (470,75) -- cycle ;
%Straight Lines [id:da745442036151531] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (530,60) -- (550,60) ;
%Shape: Rectangle [id:dp7192794945594414] 
\draw   (470,245) -- (530,245) -- (530,275) -- (470,275) -- cycle ;
%Straight Lines [id:da7422062289965639] 
\draw    (530,260) -- (550,260) ;
%Straight Lines [id:da05148171462026763] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (430,40) -- (450,20) ;
%Straight Lines [id:da6076042120269376] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (430,120) -- (450,100) ;
%Straight Lines [id:da8854059234460933] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (430,40) -- (450,60) ;
%Straight Lines [id:da00545693983712725] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (410,20) -- (430,40) ;
%Straight Lines [id:da5087178754782895] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (410,100) -- (430,120) ;
%Straight Lines [id:da4302392754956421] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (430,120) -- (450,140) ;
%Straight Lines [id:da4374634765170111] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (410,60) -- (430,40) ;
%Straight Lines [id:da9542676771992217] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (410,140) -- (430,120) ;
%Straight Lines [id:da9618154203583531] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (310,40) -- (330,20) ;
%Straight Lines [id:da11745144592961543] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (350,20) -- (390,20) ;
%Straight Lines [id:da7201622807823891] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (370,80) -- (390,60) ;
%Straight Lines [id:da6463834083270611] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (350,100) -- (370,80) ;
%Straight Lines [id:da6166673281015458] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (310,40) -- (330,60) ;
%Straight Lines [id:da154298937739491] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (350,60) -- (370,80) ;
%Straight Lines [id:da14235430502762803] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (310,120) -- (330,140) ;
%Straight Lines [id:da41023733844872334] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (370,80) -- (390,100) ;
%Straight Lines [id:da07633487167811448] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (310,120) -- (330,100) ;
%Straight Lines [id:da24147954724856147] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (370,80) -- (390,100) ;
%Straight Lines [id:da03661452199997228] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (430,200) -- (450,220) ;
%Straight Lines [id:da21948625605287808] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (410,220) -- (430,200) ;
%Straight Lines [id:da8720154790493948] 
\draw    (450,260) -- (470,260) ;
%Straight Lines [id:da2798285667360576] 
\draw    (430,260) -- (450,260) ;
%Straight Lines [id:da1918364119922067] 
\draw    (410,260) -- (430,260) ;
%Straight Lines [id:da012245651429095394] 
\draw    (370,240) -- (390,260) ;
%Straight Lines [id:da15009116251531396] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (390,60) -- (410,60) ;
%Straight Lines [id:da6152341905788775] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (390,20) -- (410,20) ;
%Straight Lines [id:da8178973378774365] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (390,100) -- (410,100) ;
%Straight Lines [id:da6012414827401873] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (390,140) -- (410,140) ;
%Straight Lines [id:da43061402288436235] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (330,20) -- (350,20) ;
%Straight Lines [id:da45558075690150146] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (330,60) -- (350,60) ;
%Straight Lines [id:da15180281347976876] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (330,100) -- (350,100) ;
%Straight Lines [id:da3977173464667433] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (330,140) -- (350,140) ;
%Straight Lines [id:da7059943100226193] 
\draw    (390,260) -- (410,260) ;
%Straight Lines [id:da7050710634217264] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (390,220) -- (410,220) ;
%Straight Lines [id:da04044860351966462] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (370,240) -- (390,220) ;
%Straight Lines [id:da6312981341220186] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (350,220) -- (370,240) ;
%Straight Lines [id:da11480587883637416] 
\draw    (350,260) -- (370,240) ;
%Straight Lines [id:da26713176322106147] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (330,220) -- (350,220) ;
%Straight Lines [id:da45872363150264517] 
\draw    (330,260) -- (350,260) ;
%Straight Lines [id:da3724171105834517] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (310,200) -- (330,220) ;
%Straight Lines [id:da8482427356345431] 
\draw    (310,260) -- (330,260) ;
%Straight Lines [id:da7654058866918391] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (370,160) -- (390,140) ;
%Straight Lines [id:da7138465232658169] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (350,140) -- (370,160) ;
%Straight Lines [id:da4346589202931028] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (430,0) -- (430,160.02) ;
%Straight Lines [id:da9533412869922996] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (370,0) -- (370,160.02) ;
%Straight Lines [id:da2264781088748301] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (250,40) -- (460,40) ;
%Straight Lines [id:da22299488672221457] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (250,80) -- (460,80) ;
%Straight Lines [id:da5602984816852417] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (250,120) -- (460,120) ;
%Straight Lines [id:da4856826033968903] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (310,0) -- (310,160.02) ;
%Straight Lines [id:da5128082395516036] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (430,200) -- (430,280.02) ;
%Straight Lines [id:da8086276901091495] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (370,200) -- (370,280.02) ;
%Straight Lines [id:da034597899385323316] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (310,200) -- (310,280.02) ;
%Straight Lines [id:da5437887261635804] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (250,240) -- (460,240) ;
%Straight Lines [id:da5278196404964225] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (20,100) -- (0,100) ;
%Straight Lines [id:da618674518695859] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (20,140) -- (0,140) ;
%Straight Lines [id:da33126564390483293] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (20,20) -- (10,20) ;
%Straight Lines [id:da7375480128648462] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (20,60) -- (0,60) ;
%Straight Lines [id:da8928877198576916] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (40,40) -- (20,20) ;
%Straight Lines [id:da3013810909996244] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (40,120) -- (20,100) ;
%Straight Lines [id:da3664964710606117] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (40,40) -- (20,60) ;
%Straight Lines [id:da657898041258626] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (60,20) -- (40,40) ;
%Straight Lines [id:da010289823154308486] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (60,100) -- (40,120) ;
%Straight Lines [id:da20842237370439076] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (40,120) -- (20,140) ;
%Straight Lines [id:da5625644704229591] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (60,60) -- (40,40) ;
%Straight Lines [id:da3915418519511191] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (60,140) -- (40,120) ;
%Straight Lines [id:da9915630439112688] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (160,40) -- (140,20) ;
%Straight Lines [id:da7141456009587249] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (120,20) -- (80,20) ;
%Straight Lines [id:da06925667610482511] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (100,80) -- (80,60) ;
%Straight Lines [id:da20433973390230142] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (120,100) -- (100,80) ;
%Straight Lines [id:da08866920538494771] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (160,40) -- (140,60) ;
%Straight Lines [id:da5079163026110323] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (120,60) -- (100,80) ;
%Straight Lines [id:da5624098395528803] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (160,120) -- (140,140) ;
%Straight Lines [id:da2976508901222362] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (100,80) -- (80,100) ;
%Straight Lines [id:da18417335531954127] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (160,120) -- (140,100) ;
%Straight Lines [id:da12678345924840262] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (100,80) -- (80,100) ;
%Straight Lines [id:da7858606869828306] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (20,220) -- (0,220) ;
%Straight Lines [id:da4039519188446532] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (40,200) -- (20,220) ;
%Straight Lines [id:da9085911687333621] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (60,220) -- (40,200) ;
%Straight Lines [id:da07697626322100193] 
\draw    (20,260) -- (0,260) ;
%Straight Lines [id:da27074728313140084] 
\draw    (40,260) -- (20,260) ;
%Straight Lines [id:da5167851344263907] 
\draw    (60,260) -- (40,260) ;
%Straight Lines [id:da1584661552867822] 
\draw    (100,240) -- (80,260) ;
%Straight Lines [id:da7438099934562822] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (80,60) -- (60,60) ;
%Straight Lines [id:da7048977335424526] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (80,20) -- (60,20) ;
%Straight Lines [id:da5597937299895422] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (80,100) -- (60,100) ;
%Straight Lines [id:da39547113787493116] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (80,140) -- (60,140) ;
%Straight Lines [id:da5592894916780393] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (140,20) -- (120,20) ;
%Straight Lines [id:da7568406017416478] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (140,60) -- (120,60) ;
%Straight Lines [id:da6807929714805341] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (140,100) -- (120,100) ;
%Straight Lines [id:da6153171159105524] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (140,140) -- (120,140) ;
%Straight Lines [id:da5386893383104887] 
\draw    (80,260) -- (60,260) ;
%Straight Lines [id:da7814310911725662] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (80,220) -- (60,220) ;
%Straight Lines [id:da555945573960272] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (100,240) -- (80,220) ;
%Straight Lines [id:da6709189969064288] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (120,220) -- (100,240) ;
%Straight Lines [id:da6457362333753243] 
\draw    (120,260) -- (100,240) ;
%Straight Lines [id:da5588109595417278] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (140,220) -- (120,220) ;
%Straight Lines [id:da3165083267348098] 
\draw    (140,260) -- (120,260) ;
%Straight Lines [id:da2443838372224747] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (160,200) -- (140,220) ;
%Straight Lines [id:da7026318302338312] 
\draw    (160,260) -- (140,260) ;
%Straight Lines [id:da8372399977109947] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (100,160) -- (80,140) ;
%Straight Lines [id:da9232753592158172] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (120,140) -- (100,160) ;
%Straight Lines [id:da9433566173999136] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (40,0) -- (40,160.02) ;
%Straight Lines [id:da9462025199238323] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (100,0) -- (100,160.02) ;
%Straight Lines [id:da06437666720060276] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220,40) -- (10,40) ;
%Straight Lines [id:da27354989208898206] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220,80) -- (10,80) ;
%Straight Lines [id:da83319608639308] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220,120) -- (10,120) ;
%Straight Lines [id:da39325961271459964] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (160,0) -- (160,160.02) ;
%Straight Lines [id:da5186622346880573] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (40,200) -- (40,280.02) ;
%Straight Lines [id:da7051111850446493] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (100,200) -- (100,280.02) ;
%Straight Lines [id:da477213584052976] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (160,200) -- (160,280.02) ;
%Straight Lines [id:da8474283490319321] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220,240) -- (10,240) ;
%Straight Lines [id:da8164034655574786] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (10,0) -- (10,280.02) ;
%Straight Lines [id:da8639000569849469] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (70,0) -- (70,280.02) ;
%Straight Lines [id:da6044541973721608] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130,0) -- (130,280.02) ;
%Straight Lines [id:da8776168208826051] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340,0) -- (340,280.02) ;
%Straight Lines [id:da16030581264835675] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (400,0) -- (400,280.02) ;
%Straight Lines [id:da33729075876462156] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (460,0) -- (460,280.02) ;
%Straight Lines [id:da6600626947258332] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (540,0) -- (540,280.02) ;
%Straight Lines [id:da8034930180016513] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (430,170) -- (430,190) ;
%Straight Lines [id:da6645045015406362] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,170) -- (370,190) ;
%Straight Lines [id:da7996709038750948] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,170) -- (160,190) ;
%Straight Lines [id:da7395580936620624] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,170) -- (100,190) ;
%Straight Lines [id:da48745434302112234] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,170) -- (40,190) ;
%Straight Lines [id:da6752723457316709] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (10,20) -- (0,20) ;
%Straight Lines [id:da34371650029840306] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (540,20) -- (530,20) ;
%Straight Lines [id:da6676683982217486] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (550,20) -- (540,20) ;
%Straight Lines [id:da015507112937371392] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (230,240) -- (240,240) ;
%Straight Lines [id:da7173242530758777] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (80,220) -- (120,220) ;
%Straight Lines [id:da7636411063969805] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (80,260) -- (120,260) ;
%Straight Lines [id:da6942876303391265] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (80,260) -- (80,220) ;
%Straight Lines [id:da719584360851711] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (120,260) -- (120,220) ;
%Straight Lines [id:da44415582722295854] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (450,60) -- (470,60) ;
%Straight Lines [id:da8347746609737863] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (450,100) -- (470,100) ;
%Straight Lines [id:da5035488105859546] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (450,220) -- (470,220) ;
%Shape: Rectangle [id:dp6728438772930615] 
\draw   (325,325) -- (365,325) -- (365,355) -- (325,355) -- cycle ;
%Straight Lines [id:da9872921380071931] 
\draw    (365,340) -- (385,340) ;
%Straight Lines [id:da7422492510004389] 
\draw    (365,380) -- (385,380) ;
%Straight Lines [id:da20624083053641296] 
\draw    (305,340) -- (325,340) ;
%Straight Lines [id:da19876362541790915] 
\draw    (305,380) -- (325,380) ;
%Straight Lines [id:da28172301499203767] 
\draw    (325,380) -- (365,380) ;
%Shape: Rectangle [id:dp1127270236110346] 
\draw   (205,325) -- (245,325) -- (245,355) -- (205,355) -- cycle ;
%Straight Lines [id:da6182465193499692] 
\draw    (245,340) -- (265,340) ;
%Straight Lines [id:da24660767082909618] 
\draw    (235,380) -- (265,380) ;
%Straight Lines [id:da42715766073532135] 
\draw    (185,340) -- (205,340) ;
%Straight Lines [id:da9093980133753395] 
\draw    (185,380) -- (205,380) ;
%Straight Lines [id:da3391112503104404] 
\draw    (205,380) -- (235,380) ;
%Straight Lines [id:da048025842441319355] 
\draw    (425,340) -- (445,340) ;
%Straight Lines [id:da27021268656835573] 
\draw    (425,380) -- (445,380) ;
%Straight Lines [id:da6596920743669377] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (80,260) -- (205,325) ;
%Straight Lines [id:da47498012546678314] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (120,260) -- (425,325) ;
%Straight Lines [id:da628286913281692] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220,200) -- (10,200) ;
%Straight Lines [id:da43184194512044427] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (250,200) -- (460,200) ;
%Straight Lines [id:da6473395478935742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (250,160) -- (460,160) ;
%Straight Lines [id:da7502521689724607] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220,160) -- (10,160) ;
%Straight Lines [id:da45859125544215906] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (290,20) -- (310,40) ;
%Straight Lines [id:da013340675545181702] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (290,100) -- (310,120) ;
%Straight Lines [id:da552945765445871] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (290,60) -- (310,40) ;
%Straight Lines [id:da38914497346702503] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (290,140) -- (310,120) ;
%Straight Lines [id:da5379389442373245] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (160,40) -- (180,20) ;
%Straight Lines [id:da2249401630896961] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (200,20) -- (220,20) ;
%Straight Lines [id:da629941393227324] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (250,80) -- (270,60) ;
%Straight Lines [id:da8091856570455758] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (200,100) -- (220,80) ;
%Straight Lines [id:da6599780958144227] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (160,40) -- (180,60) ;
%Straight Lines [id:da517555734992874] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (200,60) -- (220,80) ;
%Straight Lines [id:da33080084519172803] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (160,120) -- (180,140) ;
%Straight Lines [id:da10708947939760993] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (250,80) -- (270,100) ;
%Straight Lines [id:da9515559583114458] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (160,120) -- (180,100) ;
%Straight Lines [id:da7169212876564065] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (250,80) -- (270,100) ;
%Straight Lines [id:da814123929741608] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (290,220) -- (310,200) ;
%Straight Lines [id:da841038981876789] 
\draw    (290,260) -- (310,260) ;
%Straight Lines [id:da03698238315333269] 
\draw    (250,240) -- (270,260) ;
%Straight Lines [id:da295585511196256] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (270,60) -- (290,60) ;
%Straight Lines [id:da46496043157606326] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (270,20) -- (290,20) ;
%Straight Lines [id:da5085521118030902] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (270,100) -- (290,100) ;
%Straight Lines [id:da21440844721826713] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (270,140) -- (290,140) ;
%Straight Lines [id:da0548889921955088] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (180,20) -- (200,20) ;
%Straight Lines [id:da48894229204634976] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (180,60) -- (200,60) ;
%Straight Lines [id:da2737913288489512] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (180,100) -- (200,100) ;
%Straight Lines [id:da6052213180007266] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (180,140) -- (200,140) ;
%Straight Lines [id:da19836282316820042] 
\draw    (270,260) -- (290,260) ;
%Straight Lines [id:da7750449077122044] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (270,220) -- (290,220) ;
%Straight Lines [id:da5362226310590514] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (250,240) -- (270,220) ;
%Straight Lines [id:da11856057465928116] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (200,220) -- (220,240) ;
%Straight Lines [id:da379386727007305] 
\draw    (200,260) -- (220,240) ;
%Straight Lines [id:da3263911966645556] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (180,220) -- (200,220) ;
%Straight Lines [id:da3321673420191843] 
\draw    (180,260) -- (200,260) ;
%Straight Lines [id:da6493160647496271] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (160,200) -- (180,220) ;
%Straight Lines [id:da9404236145181415] 
\draw    (160,260) -- (180,260) ;
%Straight Lines [id:da2268225908773296] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (250,160) -- (270,140) ;
%Straight Lines [id:da3052652861434094] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (200,140) -- (220,160) ;
%Straight Lines [id:da30465664614923715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (310,0) -- (310,160.02) ;
%Straight Lines [id:da20221669682513732] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (250,0) -- (250,160.02) ;
%Straight Lines [id:da5128913395785204] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220,-0.01) -- (220,160.01) ;
%Straight Lines [id:da4521176062706692] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (310,200) -- (310,280.02) ;
%Straight Lines [id:da30383168130752125] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (250,200) -- (250,280.02) ;
%Straight Lines [id:da3386616230231404] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220,200) -- (220,280.02) ;
%Straight Lines [id:da9311208100842895] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (190,0) -- (190,280.02) ;
%Straight Lines [id:da9667312363588013] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280,0) -- (280,280.02) ;
%Straight Lines [id:da41010755086138506] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (310,170) -- (310,190) ;
%Straight Lines [id:da8090581346425066] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (235,170) -- (235,190) ;
%Straight Lines [id:da43595202949922973] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (250,20) -- (270,20) ;
%Straight Lines [id:da14567216827098894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (230,160) -- (240,160) ;
%Straight Lines [id:da35091433903108826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (230,200) -- (240,200) ;
%Straight Lines [id:da3818314842657433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (230,120) -- (240,120) ;
%Straight Lines [id:da7572831808158671] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (230,80) -- (240,80) ;
%Straight Lines [id:da6574258388675032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (230,40) -- (240,40) ;
%Shape: Rectangle [id:dp8662952002301569] 
\draw   (265,325) -- (305,325) -- (305,395) -- (265,395) -- cycle ;
%Shape: Rectangle [id:dp005304893871971306] 
\draw   (385,325) -- (425,325) -- (425,395) -- (385,395) -- cycle ;
%Straight Lines [id:da776039831486473] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (575,165) -- (575,195) ;
%Shape: Rectangle [id:dp8139216708697852] 
\draw   (550,85) -- (610,85) -- (610,115) -- (550,115) -- cycle ;
%Shape: Rectangle [id:dp10132943150514917] 
\draw   (550,125) -- (610,125) -- (610,155) -- (550,155) -- cycle ;
%Shape: Rectangle [id:dp23099219693305106] 
\draw   (550,205) -- (610,205) -- (610,235) -- (550,235) -- cycle ;
%Straight Lines [id:da21886754881377646] 
\draw [color={rgb, 255:red, 152; green, 81; blue, 197 }  ,draw opacity=1 ]   (610,100) -- (630,100) ;
%Straight Lines [id:da9898889005722983] 
\draw [color={rgb, 255:red, 86; green, 219; blue, 215 }  ,draw opacity=1 ]   (610,140) -- (630,140) ;
%Straight Lines [id:da7133614768364647] 
\draw [color={rgb, 255:red, 70; green, 195; blue, 83 }  ,draw opacity=1 ]   (610,220) -- (630,220) ;
%Shape: Rectangle [id:dp7801569182890693] 
\draw   (550,5) -- (610,5) -- (610,35) -- (550,35) -- cycle ;
%Shape: Rectangle [id:dp06410907669147448] 
\draw   (550,45) -- (610,45) -- (610,75) -- (550,75) -- cycle ;
%Straight Lines [id:da969435042291789] 
\draw [color={rgb, 255:red, 12; green, 73; blue, 171 }  ,draw opacity=1 ]   (610,60) -- (630,60) ;
%Shape: Rectangle [id:dp00488521501291217] 
\draw   (550,245) -- (610,245) -- (610,275) -- (550,275) -- cycle ;
%Straight Lines [id:da5787849350395797] 
\draw    (610,260) -- (630,260) ;
%Straight Lines [id:da13208114385195113] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (620,0) -- (620,280.02) ;
%Straight Lines [id:da295437887718737] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (620,20) -- (610,20) ;
%Straight Lines [id:da9525947803425422] 
\draw [color={rgb, 255:red, 255; green, 193; blue, 58 }  ,draw opacity=1 ]   (630,20) -- (620,20) ;

% Text Node
\draw (475,88) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{R}\left( \theta _{j}^{(3)}\right)$};
% Text Node
\draw (475,128) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{R}\left( \theta _{j}^{(4)}\right)$};
% Text Node
\draw (469.5,207.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{R}\left( \theta _{j}^{(n-1)}\right)$};
% Text Node
\draw (475,8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{R}\left( \theta _{j}^{(1)}\right)$};
% Text Node
\draw (475,48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{R}\left( \theta _{j}^{(2)}\right)$};
% Text Node
\draw (475,248) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{R}\left( \theta _{j}^{(n)}\right)$};
% Text Node
\draw (327.5,331) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{R}( 2\theta )$};
% Text Node
\draw (209.5,331) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{R}( \phi )$};
% Text Node
% \draw (4,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$t_{j,0}$};
% Text Node
% \draw (64,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$t_{j,1}$};
% Text Node
% \draw (124,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$t_{j,2}$};
% Text Node
% \draw (334,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$t_{j,M-4}$};
% Text Node
% \draw (394,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$t_{j,M-3}$};
% Text Node
% \draw (454,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$t_{j,M-2}$};
% Text Node
% \draw (534,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$t_{j,M-1}$};
% Text Node
% \draw (184,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$t_{j,3}$};
% Text Node
% \draw (274,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$t_{j,M-5}$};
% Text Node
\draw (273,350.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\BSGate*$};
% Text Node
\draw (393,350.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\BSGate*$};
% Text Node
\draw (555,88) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{D}\left(\mathbf{r}_{\mathbf{j}}^{(3)}\right)$};
% Text Node
\draw (554,128) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{D}\left(\mathbf{r}_{\mathbf{j}}^{(4)}\right)$};
% Text Node
\draw (549,207.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{D}\left(\mathbf{r}_{\mathbf{j}}^{(n-1)}\right)$};
% Text Node
\draw (555,8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{D}\left(\mathbf{r}_{\mathbf{j}}^{(1)}\right)$};
% Text Node
\draw (555,48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{D}\left(\mathbf{r}_{\mathbf{j}}^{(2)}\right)$};
% Text Node
\draw (555,248) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{D}\left(\mathbf{r}_{\mathbf{j}}^{(n)}\right)$};
% Text Node
% \draw (614,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$t_{j,M}$};


\end{tikzpicture}
